A correct renormalization procedure for the electroweak chiral Lagrangian

We perform a systematic one-loop renormalization to the standard model with a nonlinearly realized Higgs boson field and the electroweak chiral Lagrangian up to $O(p^2)$ order. We find even in the nonlinear form, the Higgs model of the standard model is renormalizable in our procedure. We also examine $\beta$ functions of gauge couplings for the standard model and $\beta$ functions for anomalous couplings in the electroweak chiral Lagrangian up to $O(p^2)$ order, and find our results agree with all well-known results. Based on these observations, we conclude that our calculation procedure could be a correct one to systematically construct the divergences of the electroweak chiral Lagrangian when $O(p^4)$ operators are included.

==> (inline-ps-0) <==
userdict begin
 /bop-hook{gsave 270 480 translate
 65 rotate % .97 setgray
 0.35 0 0 0 setcmykcolor
 /Times-Roman findfont 130 scalefont setfont
 (DRAFT) stringwidth pop 0 exch sub 2 div 0 moveto (DRAFT) show
  0.95 setgray
 0.2 0 0.2 0 setcmykcolor
 /Times-Roman findfont 105 scalefont setfont
 (\today) stringwidth pop -20 exch sub 2 div
 -150 moveto (\today) show grestore}def end

